Constrained Low-rank Matrix Estimation: Phase Transitions, Approximate Message Passing and Applications

This article is an extended version of previous work of the authors [40, 41] on low-rank matrix estimation in the presence of constraints on the factors into which the matrix is factorized. Low-rank matrix factorization is one of the basic methods used in data analysis for unsupervised learning of relevant features and other types of dimensionality reduction. We present a framework to study the constrained low-rank matrix estimation for a general prior on the factors, and a general output channel through which the matrix is observed. We draw a paralel with the study of vector-spin glass models - presenting a unifying way to study a number of problems considered previously in separate statistical physics works. We present a number of applications for the problem in data analysis. We derive in detail a general form of the low-rank approximate message passing (Low- RAMP) algorithm, that is known in statistical physics as the TAP equations. We thus unify the derivation of the TAP equations for models as different as the Sherrington-Kirkpatrick model, the restricted Boltzmann machine, the Hopfield model or vector (xy, Heisenberg and other) spin glasses. The state evolution of the Low-RAMP algorithm is also derived, and is equivalent to the replica symmetric solution for the large class of vector-spin glass models. In the section devoted to result we study in detail phase diagrams and phase transitions for the Bayes-optimal inference in low-rank matrix estimation. We present a typology of phase transitions and their relation to performance of algorithms such as the Low-RAMP or commonly used spectral methods.

==> BothFactorGraph.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BothFactorGraph.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1774.11328022bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3278054)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BothFactorGraph.pdf}}%
    \put(0.14578399,0.20108134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.03156506\unitlength}\raggedright \end{minipage}}}%
    \put(0.15344796,0.18368855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.27277501,0.18459952){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Y_{ij}$}}}%
    \put(0.1177801,0.22387504){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_X(x_i)$}}}%
    \put(0.15249317,0.18412953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_i$}}}%
    \put(0.39323007,0.18378975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_j$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BothFactorGraph.pdf}}%
    \put(0.7570388,0.20419482){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_j$}}}%
    \put(0.56304529,0.24886507){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_i$}}}%
    \put(0.50660645,0.27754245){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_U(u_i)$}}}%
    \put(0.77743163,0.23063101){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_V(v_j)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BothFactorGraph.pdf}}%
    \put(0.65745675,0.22754996){\color[rgb]{0,0,0}\rotatebox{-12.14617407}{\makebox(0,0)[lb]{\smash{$Y_{ij}$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{BothFactorGraph.pdf}}%
    \put(0.18565691,0.19495076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{i \rightarrow ij}(x_i)$}}}%
    \put(0.31187086,0.19495076){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{n}_{ij \rightarrow j}(x_j)$}}}%
    \put(0.58598569,0.25410988){\color[rgb]{0,0,0}\rotatebox{-12.69165574}{\makebox(0,0)[lb]{\smash{$n_{i \rightarrow ij}(u_i)$}}}}%
    \put(0.68328963,0.23117092){\color[rgb]{0,0,0}\rotatebox{-12.14094107}{\makebox(0,0)[lb]{\smash{$\tilde{m}_{ij \rightarrow j}(v_j)$}}}}%
    \put(0.68930899,0.0835049){\color[rgb]{0,0,0}\rotatebox{13.47355203}{\makebox(0,0)[lb]{\smash{$m_{l \rightarrow kl}(v_l)$}}}}%
    \put(0.58710993,0.05594591){\color[rgb]{0,0,0}\rotatebox{14.0500451}{\makebox(0,0)[lb]{\smash{$\tilde{n}_{kl \rightarrow k}(u_k)$}}}}%
    \put(0.56255649,0.06848649){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_k$}}}%
    \put(0.7570388,0.11346288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v_l$}}}%
    \put(0.66162468,0.08783757){\color[rgb]{0,0,0}\rotatebox{14.43090031}{\makebox(0,0)[lb]{\smash{$Y_{kl}$}}}}%
    \put(0.2127669,0.00501258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$XX^\top {\rm Factor\,Graph}$}}}%
    \put(0.60941895,0.00501258){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$UV^\top{\rm Factor\,Graph}$}}}%
    \put(0.02596559,0.16371861){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{BothFactorGraph.pdf}}%
  \end{picture}%
\endgroup%

